Periodic optimal control of a plug flow reactor model with an isoperimetric constraint

We study a class of nonlinear hyperbolic partial differential equations with boundary control. This class describes chemical reactions of the type ``$A \to$ product'' carried out in a plug flow reactor (PFR) in the presence of an inert component. An isoperimetric optimal control problem with periodic boundary conditions and input constraints is formulated for the considered mathematical model in order to maximize the mean amount of product over the period. For the single-input system, the optimality of a bang-bang control strategy is proved in the class of bounded measurable inputs. The case of controlled flow rate input is also analyzed by exploiting the method of characteristics. A case study is performed to illustrate the performance of the reaction model under different control strategies.

==> cost1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}
[width=4in,
height=3.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$, concentration amplitude},
ymin=0.0083,
ymax=0.0091,
ylabel style={font=\color{white!15!black}},
ylabel={$J$, cost functional, $mol\,s^{-1}\,m^{-2}$},
axis background/.style={fill=white},
label style = {font=\Large},
tick label style = {font=\large},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.00909090909090909\\
0.01	0.00909083395936691\\
0.02	0.00909060856399525\\
0.03	0.00909023290255878\\
0.04	0.00908970697133185\\
0.05	0.00908903076509845\\
0.06	0.00908820427715205\\
0.07	0.00908722749929543\\
0.08	0.00908610042184049\\
0.09	0.00908482303360803\\
0.1	0.00908339532192743\\
0.11	0.00908181727263636\\
0.12	0.00908008887008041\\
0.13	0.00907821009711274\\
0.14	0.00907618093509362\\
0.15	0.00907400136388998\\
0.16	0.00907167136187491\\
0.17	0.00906919090592712\\
0.18	0.00906655997143037\\
0.19	0.00906377853227285\\
0.2	0.00906084656084656\\
0.21	0.00905776402804659\\
0.22	0.0090545309032704\\
0.23	0.0090511471544171\\
0.24	0.0090476127478866\\
0.25	0.00904392764857881\\
0.26	0.00904009181989276\\
0.27	0.0090361052237257\\
0.28	0.00903196782047211\\
0.29	0.00902767956902277\\
0.3	0.00902324042676371\\
0.31	0.00901865034957516\\
0.32	0.00901390929183044\\
0.33	0.00900901720639485\\
0.34	0.00900397404462445\\
0.35	0.00899877975636491\\
0.36	0.00899343428995023\\
0.37	0.00898793759220142\\
0.38	0.00898228960842526\\
0.39	0.00897649028241285\\
0.4	0.00897053955643826\\
0.41	0.00896443737125709\\
0.42	0.00895818366610497\\
0.43	0.00895177837869604\\
0.44	0.00894522144522144\\
0.45	0.00893851280034769\\
0.46	0.00893165237721503\\
0.47	0.00892464010743581\\
0.48	0.00891747592109273\\
0.49	0.00891015974673712\\
0.5	0.00890269151138716\\
0.51	0.00889507114052604\\
0.52	0.00888729855810008\\
0.53	0.00887937368651688\\
0.54	0.00887129644664332\\
0.55	0.0088630667578036\\
0.56	0.00885468453777725\\
0.57	0.00884614970279701\\
0.58	0.0088374621675468\\
0.59	0.0088286218451595\\
0.6	0.00881962864721485\\
0.61	0.00881048248373718\\
0.62	0.00880118326319315\\
0.63	0.0087917308924895\\
0.64	0.00878212527697064\\
0.65	0.00877236632041633\\
0.66	0.00876245392503923\\
0.67	0.00875238799148245\\
0.68	0.00874216841881703\\
0.69	0.00873179510453943\\
0.7	0.00872126794456892\\
0.71	0.00871058683324495\\
0.72	0.00869975166332452\\
0.73	0.00868876232597946\\
0.74	0.00867761871079364\\
0.75	0.00866632070576025\\
0.76	0.00865486819727891\\
0.77	0.00864326107015284\\
0.78	0.00863149920758591\\
0.79	0.00861958249117971\\
0.8	0.00860751080093054\\
0.81	0.00859528401522636\\
0.82	0.00858290201084373\\
0.83	0.00857036466294465\\
0.84	0.00855767184507342\\
0.85	0.00854482342915342\\
0.86	0.00853181928548383\\
0.87	0.00851865928273639\\
0.88	0.00850534328795198\\
0.89	0.00849187116653731\\
0.9	0.00847824278226142\\
0.91	0.00846445799725227\\
0.92	0.00845051667199318\\
0.93	0.00843641866531929\\
0.94	0.00842216383441395\\
0.95	0.00840775203480506\\
0.96	0.00839318312036136\\
0.97	0.00837845694328876\\
0.98	0.00836357335412647\\
0.99	0.00834853220174321\\
1	0.00833333333333333\\
};
\end{axis}

\begin{axis}[%
width=2in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> cost2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
at={(0.796in,0.708in)},
scale only axis,
point meta min=0.000909090909090909,
point meta max=0.00818181818181818,
colormap/jet,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$, concentration amplitude},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta$, flow-rate amplitude},
axis background/.style={fill=white},
label style = {font=\normalsize},
tick label style = {font=\normalsize},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
%colorbar
]
\addplot[contour prepared, contour prepared format=matlab, line width=2.0pt] table[row sep=crcr]
{%
%
0.000909090909090909	11\\
1	0.890909090909091\\
0.993554889012085	0.897959183673469\\
0.979591836734694	0.913556354359926\\
0.975346799219742	0.918367346938776\\
0.959183673469388	0.937081277385229\\
0.957741091619854	0.938775510204082\\
0.940703981569285	0.959183673469388\\
0.938775510204082	0.9615410986529\\
0.924211345073377	0.979591836734694\\
0.918367346938776	0.98699814471243\\
0.908246563931695	1\\
0.00181818181818182	21\\
1	0.781818181818182\\
0.985759942069542	0.795918367346939\\
0.979591836734694	0.802155225726654\\
0.96580037229958	0.816326530612245\\
0.959183673469388	0.823272411479098\\
0.946560620323227	0.836734693877551\\
0.938775510204082	0.845220617891425\\
0.928006694388141	0.857142857142857\\
0.918367346938776	0.868055246340961\\
0.910106749379132	0.877551020408163\\
0.897959183673469	0.891836734693878\\
0.892830915001095	0.897959183673469\\
0.877551020408163	0.916631142943435\\
0.876151140186564	0.918367346938776\\
0.860028902866534	0.938775510204082\\
0.857142857142857	0.942510822510823\\
0.844443903031278	0.959183673469388\\
0.836734693877551	0.969555183492466\\
0.829378902515349	0.979591836734694\\
0.816326530612245	0.997851576994434\\
0.814812010147287	1\\
0.00272727272727273	31\\
1	0.672727272727273\\
0.999142807237076	0.673469387755102\\
0.979591836734694	0.690754097093383\\
0.976123667098919	0.693877551020408\\
0.959183673469388	0.709463545572968\\
0.954036901273298	0.714285714285714\\
0.938775510204082	0.728900137129951\\
0.932832124350065	0.73469387755102\\
0.918367346938776	0.749112347969491\\
0.912462586215558	0.755102040816326\\
0.897959183673469	0.77015306122449\\
0.892884843621389	0.775510204081633\\
0.877551020408163	0.79208007938905\\
0.874058466703153	0.795918367346939\\
0.857142857142857	0.81495670995671\\
0.855945776186612	0.816326530612245\\
0.838503559542137	0.836734693877551\\
0.836734693877551	0.838852436761844\\
0.821699083083961	0.857142857142857\\
0.816326530612245	0.863843692022263\\
0.805507383032012	0.877551020408163\\
0.795918367346939	0.890014747157604\\
0.789899893271146	0.897959183673469\\
0.775510204081633	0.917458744263256\\
0.774849810745705	0.918367346938776\\
0.760310207274331	0.938775510204082\\
0.755102040816326	0.946278894850324\\
0.74627510567259	0.959183673469388\\
0.73469387755102	0.976589878375593\\
0.732725171847478	0.979591836734694\\
0.719618340842831	1\\
0.00363636363636364	41\\
1	0.563636363636364\\
0.989774827087873	0.571428571428571\\
0.979591836734694	0.579352968460111\\
0.963885548611758	0.591836734693878\\
0.959183673469388	0.595654679666838\\
0.93917061541492	0.612244897959184\\
0.938775510204082	0.612579656368476\\
0.918367346938776	0.630169449598021\\
0.915542624830204	0.63265306122449\\
0.897959183673469	0.648469387755102\\
0.892955008500296	0.653061224489796\\
0.877551020408163	0.667529015834664\\
0.871348478328982	0.673469387755102\\
0.857142857142857	0.687402597402597\\
0.850666352637952	0.693877551020408\\
0.836734693877551	0.708149690031223\\
0.830856302303764	0.714285714285714\\
0.816326530612245	0.729835807050093\\
0.811869933580195	0.73469387755102\\
0.795918367346939	0.75253318110461\\
0.793662417975057	0.755102040816326\\
0.776188912562954	0.775510204081633\\
0.775510204081633	0.776321648276536\\
0.759400319755883	0.795918367346939\\
0.755102040816326	0.80128967557539\\
0.743271955709224	0.816326530612245\\
0.73469387755102	0.827535559678417\\
0.727770592417459	0.836734693877551\\
0.714285714285714	0.855168831168831\\
0.712865210024122	0.857142857142857\\
0.698506593472433	0.877551020408163\\
0.693877551020408	0.884311906580814\\
0.684680169245949	0.897959183673469\\
0.673469387755102	0.915102040816327\\
0.671366985036112	0.918367346938776\\
0.658520725958792	0.938775510204082\\
0.653061224489796	0.947693645640074\\
0.646132122573246	0.959183673469388\\
0.634183073824009	0.979591836734694\\
0.63265306122449	0.982261056915435\\
0.622631479307864	1\\
0.00454545454545455	51\\
1	0.454545454545455\\
0.979591836734694	0.46795183982684\\
0.977441909478886	0.469387755102041\\
0.959183673469388	0.481845813760707\\
0.947816905997377	0.489795918367347\\
0.938775510204082	0.496259175607002\\
0.919732813096753	0.510204081632653\\
0.918367346938776	0.511226551226551\\
0.897959183673469	0.526785714285714\\
0.893050041375482	0.530612244897959\\
0.877551020408163	0.542977952280278\\
0.867700765101731	0.551020408163265\\
0.857142857142857	0.559848484848485\\
0.843602385182718	0.571428571428571\\
0.836734693877551	0.577446943300602\\
0.820671871393806	0.591836734693878\\
0.816326530612245	0.595827922077922\\
0.798833489043014	0.612244897959184\\
0.795918367346939	0.615051615051615\\
0.778018005534617	0.63265306122449\\
0.775510204081633	0.635184552289816\\
0.758161998244664	0.653061224489796\\
0.755102040816326	0.656300456300457\\
0.739207248932035	0.673469387755102\\
0.73469387755102	0.678481240981241\\
0.721100212321404	0.693877551020408\\
0.714285714285714	0.701818181818182\\
0.70379154847289	0.714285714285714\\
0.693877551020408	0.726413292589763\\
0.687235710182435	0.73469387755102\\
0.673469387755102	0.752380952380952\\
0.671390578004141	0.755102040816326\\
0.65620212079602	0.775510204081633\\
0.653061224489796	0.779849837662338\\
0.641637081699232	0.795918367346939\\
0.63265306122449	0.808965228320067\\
0.627672198552827	0.816326530612245\\
0.614267301702801	0.836734693877551\\
0.612244897959184	0.839891774891775\\
0.601378595124623	0.857142857142857\\
0.591836734693878	0.87281683833408\\
0.589002053325287	0.877551020408163\\
0.577088466156936	0.897959183673469\\
0.571428571428571	0.907954545454545\\
0.565625625158663	0.918367346938776\\
0.554589241469644	0.938775510204082\\
0.551020408163265	0.945550745550746\\
0.54394896222054	0.959183673469388\\
0.533697554360826	0.979591836734694\\
0.530612244897959	0.985889110889111\\
0.523800689106812	1\\
0.00545454545454545	62\\
1	0.345454545454546\\
0.997220256192968	0.346938775510204\\
0.979591836734694	0.356550711193568\\
0.960385237044188	0.36734693877551\\
0.959183673469388	0.368036947854577\\
0.938775510204082	0.379938694845527\\
0.92574839458151	0.387755102040816\\
0.918367346938776	0.392283652855081\\
0.897959183673469	0.405102040816327\\
0.893186010352028	0.408163265306122\\
0.877551020408163	0.418426888725892\\
0.862526787206612	0.428571428571429\\
0.857142857142857	0.432294372294372\\
0.836734693877551	0.446744196569981\\
0.833643708204024	0.448979591836735\\
0.816326530612245	0.461820037105751\\
0.80639019245086	0.469387755102041\\
0.795918367346939	0.47757004899862\\
0.780674088251268	0.489795918367347\\
0.775510204081633	0.494047456303096\\
0.756378252358699	0.510204081632653\\
0.755102040816326	0.511311237025523\\
0.73469387755102	0.529426922284065\\
0.733389143181811	0.530612244897959\\
0.714285714285714	0.548467532467532\\
0.711619858600667	0.551020408163265\\
0.693877551020408	0.568514678598712\\
0.690991476653237	0.571428571428571\\
0.673469387755102	0.589659863945578\\
0.671424991049051	0.591836734693878\\
0.653061224489796	0.612006029684601\\
0.65284859367528	0.612244897959184\\
0.635182765496083	0.63265306122449\\
0.63265306122449	0.635669399724699\\
0.618376661200732	0.653061224489796\\
0.612244897959184	0.66078169449598\\
0.602377381435418	0.673469387755102\\
0.591836734693878	0.687492802763739\\
0.587135287281123	0.693877551020408\\
0.572598787432558	0.714285714285714\\
0.571428571428571	0.715974025974026\\
0.558705432784024	0.73469387755102\\
0.551020408163265	0.746422043564901\\
0.545441117568252	0.755102040816326\\
0.532760030337407	0.775510204081633\\
0.530612244897959	0.779063793349508\\
0.52061133066425	0.795918367346939\\
0.510204081632653	0.814162523191095\\
0.508991769726657	0.816326530612245\\
0.497837039755259	0.836734693877551\\
0.489795918367347	0.852025355596784\\
0.487151048679594	0.857142857142857\\
0.476882649652582	0.877551020408163\\
0.469387755102041	0.893012825683633\\
0.467029804222143	0.897959183673469\\
0.457547386381263	0.918367346938776\\
0.448979591836735	0.937551020408164\\
0.44844144304132	0.938775510204082\\
0.439659069666481	0.959183673469388\\
0.431215111910851	0.979591836734694\\
0.428571428571429	0.986147186147186\\
0.423069175722237	1\\
0.00636363636363636	72\\
1	0.236363636363636\\
0.980164531677868	0.244897959183673\\
0.979591836734694	0.245149582560297\\
0.959183673469388	0.254228081948447\\
0.938775510204082	0.263618214084053\\
0.935166742973639	0.26530612244898\\
0.918367346938776	0.273340754483612\\
0.897959183673469	0.283418367346939\\
0.893396626319864	0.285714285714286\\
0.877551020408163	0.293875825171506\\
0.857142857142857	0.30474025974026\\
0.85459292682679	0.306122448979592\\
0.836734693877551	0.316041449839359\\
0.818499510985635	0.326530612244898\\
0.816326530612245	0.327812152133581\\
0.795918367346939	0.340088482945626\\
0.784881849491505	0.346938775510204\\
0.775510204081633	0.352910360316376\\
0.755102040816326	0.366322017750589\\
0.753574751059389	0.36734693877551\\
0.73469387755102	0.380372603586889\\
0.724330489688718	0.387755102040816\\
0.714285714285714	0.395116883116883\\
0.697028552389178	0.408163265306122\\
0.693877551020408	0.410616064607661\\
0.673469387755102	0.426938775510204\\
0.671479882190728	0.428571428571429\\
0.653061224489796	0.444162221706865\\
0.647534868538818	0.448979591836735\\
0.63265306122449	0.462373571129332\\
0.625078880164739	0.469387755102041\\
0.612244897959184	0.481671614100185\\
0.603988760937946	0.489795918367347\\
0.591836734693878	0.502168767193398\\
0.584154675956652	0.510204081632653\\
0.571428571428571	0.523993506493507\\
0.565478343563995	0.530612244897959\\
0.551020408163265	0.547293341579056\\
0.547871541623425	0.551020408163265\\
0.531250959763676	0.571428571428571\\
0.530612244897959	0.572238475809905\\
0.515525013228909	0.591836734693878\\
0.510204081632653	0.599026345083488\\
0.500648981905227	0.612244897959184\\
0.489795918367347	0.627887291280149\\
0.486564530060686	0.63265306122449\\
0.473197632904196	0.653061224489796\\
0.469387755102041	0.659091715737679\\
0.460500813163984	0.673469387755102\\
0.448979591836735	0.692959183673469\\
0.448448197375086	0.693877551020408\\
0.436956635811167	0.714285714285714\\
0.428571428571429	0.72987012987013\\
0.426028417862646	0.73469387755102\\
0.415596178762939	0.755102040816326\\
0.408163265306122	0.770281076066791\\
0.405652093077329	0.775510204081633\\
0.39614093730565	0.795918367346939\\
0.387755102040816	0.814744653842398\\
0.387063518567228	0.816326530612245\\
0.378357963225002	0.836734693877551\\
0.370036253407295	0.857142857142857\\
0.36734693877551	0.863936301793445\\
0.362050887232655	0.877551020408163\\
0.35439274712986	0.897959183673469\\
0.347052514177095	0.918367346938776\\
0.346938775510204	0.918690385245007\\
0.339982721022701	0.938775510204082\\
0.333195284580351	0.959183673469388\\
0.326674036762351	0.979591836734694\\
0.326530612244898	0.980049860853433\\
0.320380144636704	1\\
0.00727272727272727	82\\
1	0.127272727272727\\
0.979591836734694	0.133748453927025\\
0.959183673469388	0.140419216042316\\
0.951848234188443	0.142857142857143\\
0.938775510204082	0.147297733322578\\
0.918367346938776	0.154397856112142\\
0.897959183673469	0.161734693877551\\
0.893766619566548	0.163265306122449\\
0.877551020408163	0.16932476161712\\
0.857142857142857	0.177186147186147\\
0.840822942977849	0.183673469387755\\
0.836734693877551	0.185338703108738\\
0.816326530612245	0.19380426716141\\
0.795918367346939	0.202606916892631\\
0.792562082731039	0.204081632653061\\
0.775510204081633	0.211773264329655\\
0.755102040816326	0.221332798475656\\
0.74852720279158	0.224489795918367\\
0.73469387755102	0.231318284889714\\
0.714285714285714	0.241766233766234\\
0.708327033112342	0.244897959183673\\
0.693877551020408	0.25271745061661\\
0.673469387755102	0.26421768707483\\
0.671581272309506	0.26530612244898\\
0.653061224489796	0.276318413729128\\
0.637907131959287	0.285714285714286\\
0.63265306122449	0.289077742533964\\
0.612244897959184	0.302561533704391\\
0.607025605817456	0.306122448979592\\
0.591836734693878	0.316844731623057\\
0.578639456414104	0.326530612244898\\
0.571428571428571	0.332012987012987\\
0.552517806777557	0.346938775510204\\
0.551020408163265	0.348164639593211\\
0.530612244897959	0.365413158270301\\
0.528399829933993	0.36734693877551\\
0.510204081632653	0.383890166975881\\
0.506099515019483	0.387755102040816\\
0.489795918367347	0.403749226963513\\
0.485446232773535	0.408163265306122\\
0.469387755102041	0.425170605791724\\
0.466280057928946	0.428571428571429\\
0.448979591836735	0.448367346938776\\
0.448461209854011	0.448979591836735\\
0.43184336705587	0.469387755102041\\
0.428571428571429	0.473593073593074\\
0.416331977617587	0.489795918367347\\
0.408163265306122	0.501152133580705\\
0.401836264610305	0.510204081632653\\
0.388268715559101	0.530612244897959\\
0.387755102040816	0.531412947954301\\
0.375512262050755	0.551020408163265\\
0.36734693877551	0.564825809111523\\
0.363542821161879	0.571428571428571\\
0.352268473260463	0.591836734693878\\
0.346938775510204	0.601946960602422\\
0.341642959569235	0.612244897959184\\
0.331612337174164	0.63265306122449\\
0.326530612244898	0.643471706864564\\
0.322130694380215	0.653061224489796\\
0.313151193986413	0.673469387755102\\
0.306122448979592	0.690280766852195\\
0.304651800280709	0.693877551020408\\
0.296568136752082	0.714285714285714\\
0.288902942313773	0.73469387755102\\
0.285714285714286	0.743506493506494\\
0.281604544578788	0.755102040816326\\
0.274651796766055	0.775510204081633\\
0.268034500975934	0.795918367346939\\
0.26530612244898	0.804629656058227\\
0.261712627880715	0.816326530612245\\
0.25567080435079	0.836734693877551\\
0.249901924927102	0.857142857142857\\
0.244897959183673	0.875624613481756\\
0.244385721843202	0.877551020408163\\
0.23908798341788	0.897959183673469\\
0.234015250003436	0.918367346938776\\
0.229153485093298	0.938775510204082\\
0.224489795918367	0.959183673469388\\
0.224489795918367	0.959183673469388\\
0.219995006873326	0.979591836734694\\
0.215676801332778	1\\
0.00818181818181818	93\\
1	0.0181818181818182\\
0.988986088209275	0.0204081632653061\\
0.979591836734694	0.0223473252937538\\
0.959183673469388	0.0266103501361858\\
0.938775510204082	0.0309772525611034\\
0.918367346938776	0.0354549577406718\\
0.897959183673469	0.0400510204081632\\
0.894587004015467	0.0408163265306122\\
0.877551020408163	0.0447736980627344\\
0.857142857142857	0.0496320346320345\\
0.836734693877551	0.0546359563781166\\
0.816326530612245	0.0597963821892391\\
0.810754296816583	0.0612244897959184\\
0.795918367346939	0.0651253508396363\\
0.775510204081633	0.0706361683429352\\
0.755102040816326	0.076343579200722\\
0.736816900268051	0.0816326530612245\\
0.73469387755102	0.0822639661925377\\
0.714285714285714	0.0884155844155844\\
0.693877551020408	0.0948188366255592\\
0.673469387755102	0.101496598639456\\
0.67183166023166	0.102040816326531\\
0.653061224489796	0.108474605751391\\
0.63265306122449	0.115781913938596\\
0.614836822566901	0.122448979591837\\
0.612244897959184	0.123451453308596\\
0.591836734693878	0.131520696052716\\
0.571428571428571	0.140032467532467\\
0.56486416532993	0.142857142857143\\
0.551020408163265	0.149035937607366\\
0.530612244897959	0.158587840730698\\
0.521022395570714	0.163265306122449\\
0.510204081632653	0.168753988868275\\
0.489795918367347	0.179611162646877\\
0.482473187120357	0.183673469387755\\
0.469387755102041	0.191249495845769\\
0.448979591836735	0.203775510204081\\
0.448496685261211	0.204081632653061\\
0.428571428571429	0.217316017316017\\
0.418367254157114	0.224489795918367\\
0.408163265306122	0.232023191094619\\
0.391636505312927	0.244897959183673\\
0.387755102040816	0.248081242066204\\
0.367796072807964	0.26530612244898\\
0.36734693877551	0.265715316429602\\
0.346938775510204	0.285203535959838\\
0.346428868968476	0.285714285714286\\
0.327214822267331	0.306122448979592\\
0.326530612244898	0.306893552875695\\
0.309859009187079	0.326530612244898\\
0.306122448979592	0.331225726654298\\
0.294135025015389	0.346938775510204\\
0.285714285714286	0.358766233766234\\
0.279847920296032	0.36734693877551\\
0.266819307520321	0.387755102040816\\
0.26530612244898	0.390255458826887\\
0.254864026623524	0.408163265306122\\
0.244897959183673	0.426680581323439\\
0.243916129127645	0.428571428571429\\
0.233799758582267	0.448979591836735\\
0.224489795918367	0.469387755102041\\
0.224489795918367	0.469387755102041\\
0.215831296690913	0.489795918367347\\
0.20781635184899	0.510204081632653\\
0.204081632653061	0.520261595547309\\
0.200350736165414	0.530612244897959\\
0.193380552055179	0.551020408163265\\
0.186879318433636	0.571428571428571\\
0.183673469387755	0.582024324881468\\
0.180783629784166	0.591836734693878\\
0.175055392068987	0.612244897959184\\
0.169679173103707	0.63265306122449\\
0.164623491177351	0.653061224489796\\
0.163265306122449	0.658759276437848\\
0.159841941232795	0.673469387755102\\
0.155323623854892	0.693877551020408\\
0.15105381572875	0.714285714285714\\
0.147012563416438	0.73469387755102\\
0.143181993947522	0.755102040816326\\
0.142857142857143	0.756883116883117\\
0.139530212601834	0.775510204081633\\
0.136058680880415	0.795918367346939\\
0.132755745217897	0.816326530612245\\
0.129609414897736	0.836734693877551\\
0.126608809926791	0.857142857142857\\
0.123744035335684	0.877551020408163\\
0.122448979591837	0.887090290661719\\
0.121000064856769	0.897959183673469\\
0.118370126653263	0.918367346938776\\
0.115852100959592	0.938775510204082\\
0.113438993228845	0.959183673469388\\
0.111124379898736	0.979591836734694\\
0.108902351293022	1\\
};
\end{axis}

\begin{axis}[%
width=1in,
height=1in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> perc1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$, concentration amplitude},
ymin=0,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={$P$, improvement percentage, $\%$},
axis background/.style={fill=white},
label style = {font=\Large},
tick label style = {font=\large},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000826446964005755\\
0.02	0.00330579605221835\\
0.03	0.00743807185342701\\
0.04	0.0132233153496245\\
0.05	0.0206615839170231\\
0.06	0.0297529513274775\\
0.07	0.0404975077503139\\
0.08	0.0528953597545655\\
0.09	0.0669466303116159\\
0.1	0.0826514587982478\\
0.11	0.1000100010001\\
0.12	0.119022429115531\\
0.13	0.13968893175989\\
0.14	0.162009713970197\\
0.15	0.185984997210225\\
0.16	0.211615019376\\
0.17	0.238900034801701\\
0.18	0.267840314265969\\
0.19	0.298436144998632\\
0.2	0.330687830687831\\
0.21	0.364595691487559\\
0.22	0.40016006402561\\
0.23	0.43738130141194\\
0.24	0.47625977324743\\
0.25	0.516795865633075\\
0.26	0.558989981179568\\
0.27	0.602842539017309\\
0.28	0.648353974806817\\
0.29	0.695524740749562\\
0.3	0.744355305599206\\
0.31	0.794846154673257\\
0.32	0.846997789865142\\
0.33	0.900810729656691\\
0.34	0.956285509131038\\
0.35	1.01342267998594\\
0.36	1.0722228105475\\
0.37	1.13268648578433\\
0.38	1.19481430732213\\
0.39	1.25860689345864\\
0.4	1.32406487917908\\
0.41	1.39118891617197\\
0.42	1.45997967284537\\
0.43	1.53043783434355\\
0.44	1.6025641025641\\
0.45	1.67635919617542\\
0.46	1.75182385063466\\
0.47	1.82895881820613\\
0.48	1.90776486798002\\
0.49	1.98824278589167\\
0.5	2.0703933747412\\
0.51	2.15421745421356\\
0.52	2.23971586089907\\
0.53	2.32688944831431\\
0.54	2.41573908692353\\
0.55	2.5062656641604\\
0.56	2.59847008445028\\
0.57	2.69235326923284\\
0.58	2.78791615698521\\
0.59	2.88515970324545\\
0.6	2.9840848806366\\
0.61	3.08469267889104\\
0.62	3.18698410487532\\
0.63	3.29096018261554\\
0.64	3.39662195332298\\
0.65	3.50397047542037\\
0.66	3.61300682456845\\
0.67	3.72373209369305\\
0.68	3.83614739301264\\
0.69	3.95025385006625\\
0.7	4.06605260974193\\
0.71	4.18354483430557\\
0.72	4.30273170343023\\
0.73	4.42361441422596\\
0.74	4.54619418126995\\
0.75	4.67047223663726\\
0.76	4.79644982993197\\
0.77	4.92412822831876\\
0.78	5.05350871655498\\
0.79	5.18459259702316\\
0.8	5.31738118976404\\
0.81	5.45187583251\\
0.82	5.58807788071897\\
0.83	5.72598870760886\\
0.84	5.86560970419238\\
0.85	6.00694227931242\\
0.86	6.14998785967783\\
0.87	6.29474788989971\\
0.88	6.44122383252818\\
0.89	6.58941716808962\\
0.9	6.73932939512439\\
0.91	6.89096203022504\\
0.92	7.044316608075\\
0.93	7.19939468148776\\
0.94	7.35619782144653\\
0.95	7.5147276171444\\
0.96	7.674985676025\\
0.97	7.8369736238236\\
0.98	8.00069310460881\\
0.99	8.16614578082468\\
1	8.33333333333333\\
};
\end{axis}

\begin{axis}[%
width=2in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> perc2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
at={(0.796in,0.708in)},
scale only axis,
point meta min=10,
point meta max=90,
colormap/jet,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$, concentration amplitude},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta$, flow-rate amplitude},
axis background/.style={fill=white},
label style = {font=\normalsize},
tick label style = {font=\normalsize},
xmajorgrids,
xminorgrids,
ymajorgrids
%colorbar
]
\addplot[contour prepared, contour prepared format=matlab, line width=2.0pt] table[row sep=crcr] {%
%
10	93\\
0.108902351293022	1\\
0.111124379898736	0.979591836734694\\
0.113438993228845	0.959183673469388\\
0.115852100959593	0.938775510204082\\
0.118370126653264	0.918367346938776\\
0.121000064856769	0.897959183673469\\
0.122448979591837	0.887090290661719\\
0.123744035335685	0.877551020408163\\
0.126608809926792	0.857142857142857\\
0.129609414897736	0.836734693877551\\
0.132755745217897	0.816326530612245\\
0.136058680880416	0.795918367346939\\
0.139530212601835	0.775510204081633\\
0.142857142857143	0.756883116883117\\
0.143181993947522	0.755102040816326\\
0.147012563416439	0.73469387755102\\
0.15105381572875	0.714285714285714\\
0.155323623854892	0.693877551020408\\
0.159841941232795	0.673469387755102\\
0.163265306122449	0.658759276437848\\
0.164623491177351	0.653061224489796\\
0.169679173103707	0.63265306122449\\
0.175055392068987	0.612244897959184\\
0.180783629784166	0.591836734693878\\
0.183673469387755	0.582024324881468\\
0.186879318433636	0.571428571428571\\
0.193380552055179	0.551020408163265\\
0.200350736165415	0.530612244897959\\
0.204081632653061	0.52026159554731\\
0.207816351848991	0.510204081632653\\
0.215831296690913	0.489795918367347\\
0.224489795918367	0.469387755102041\\
0.224489795918367	0.469387755102041\\
0.233799758582268	0.448979591836735\\
0.243916129127645	0.428571428571429\\
0.244897959183673	0.426680581323438\\
0.254864026623524	0.408163265306122\\
0.26530612244898	0.390255458826887\\
0.266819307520321	0.387755102040816\\
0.279847920296032	0.36734693877551\\
0.285714285714286	0.358766233766234\\
0.294135025015389	0.346938775510204\\
0.306122448979592	0.331225726654298\\
0.30985900918708	0.326530612244898\\
0.326530612244898	0.306893552875696\\
0.327214822267331	0.306122448979592\\
0.346428868968476	0.285714285714286\\
0.346938775510204	0.285203535959838\\
0.36734693877551	0.265715316429602\\
0.367796072807964	0.26530612244898\\
0.387755102040816	0.248081242066204\\
0.391636505312927	0.244897959183673\\
0.408163265306122	0.23202319109462\\
0.418367254157114	0.224489795918367\\
0.428571428571429	0.217316017316017\\
0.448496685261211	0.204081632653061\\
0.448979591836735	0.203775510204082\\
0.469387755102041	0.191249495845769\\
0.482473187120356	0.183673469387755\\
0.489795918367347	0.179611162646877\\
0.510204081632653	0.168753988868275\\
0.521022395570714	0.163265306122449\\
0.530612244897959	0.158587840730698\\
0.551020408163265	0.149035937607366\\
0.564864165329931	0.142857142857143\\
0.571428571428571	0.140032467532468\\
0.591836734693878	0.131520696052716\\
0.612244897959184	0.123451453308596\\
0.614836822566902	0.122448979591837\\
0.63265306122449	0.115781913938596\\
0.653061224489796	0.108474605751391\\
0.67183166023166	0.102040816326531\\
0.673469387755102	0.101496598639456\\
0.693877551020408	0.0948188366255593\\
0.714285714285714	0.0884155844155844\\
0.73469387755102	0.0822639661925376\\
0.736816900268051	0.0816326530612245\\
0.755102040816326	0.0763435792007221\\
0.775510204081633	0.0706361683429353\\
0.795918367346939	0.0651253508396366\\
0.810754296816584	0.0612244897959184\\
0.816326530612245	0.0597963821892393\\
0.836734693877551	0.0546359563781166\\
0.857142857142857	0.0496320346320346\\
0.877551020408163	0.0447736980627346\\
0.894587004015468	0.0408163265306122\\
0.897959183673469	0.0400510204081633\\
0.918367346938776	0.035454957740672\\
0.938775510204082	0.0309772525611035\\
0.959183673469388	0.026610350136186\\
0.979591836734694	0.0223473252937539\\
0.988986088209275	0.0204081632653061\\
1	0.0181818181818182\\
20	82\\
0.215676801332778	1\\
0.219995006873326	0.979591836734694\\
0.224489795918367	0.959183673469388\\
0.224489795918367	0.959183673469388\\
0.229153485093298	0.938775510204082\\
0.234015250003436	0.918367346938776\\
0.23908798341788	0.897959183673469\\
0.244385721843202	0.877551020408163\\
0.244897959183673	0.875624613481756\\
0.249901924927102	0.857142857142857\\
0.25567080435079	0.836734693877551\\
0.261712627880715	0.816326530612245\\
0.26530612244898	0.804629656058227\\
0.268034500975934	0.795918367346939\\
0.274651796766055	0.775510204081633\\
0.281604544578788	0.755102040816326\\
0.285714285714286	0.743506493506493\\
0.288902942313773	0.73469387755102\\
0.296568136752082	0.714285714285714\\
0.304651800280709	0.693877551020408\\
0.306122448979592	0.690280766852195\\
0.313151193986413	0.673469387755102\\
0.322130694380215	0.653061224489796\\
0.326530612244898	0.643471706864564\\
0.331612337174164	0.63265306122449\\
0.341642959569235	0.612244897959184\\
0.346938775510204	0.601946960602423\\
0.352268473260463	0.591836734693878\\
0.363542821161879	0.571428571428571\\
0.36734693877551	0.564825809111523\\
0.375512262050755	0.551020408163265\\
0.387755102040816	0.531412947954301\\
0.388268715559101	0.530612244897959\\
0.401836264610305	0.510204081632653\\
0.408163265306122	0.501152133580705\\
0.416331977617587	0.489795918367347\\
0.428571428571429	0.473593073593074\\
0.43184336705587	0.469387755102041\\
0.448461209854011	0.448979591836735\\
0.448979591836735	0.448367346938776\\
0.466280057928946	0.428571428571429\\
0.469387755102041	0.425170605791724\\
0.485446232773536	0.408163265306122\\
0.489795918367347	0.403749226963513\\
0.506099515019483	0.387755102040816\\
0.510204081632653	0.383890166975881\\
0.528399829933993	0.36734693877551\\
0.530612244897959	0.365413158270301\\
0.551020408163265	0.348164639593211\\
0.552517806777557	0.346938775510204\\
0.571428571428571	0.332012987012987\\
0.578639456414105	0.326530612244898\\
0.591836734693878	0.316844731623057\\
0.607025605817456	0.306122448979592\\
0.612244897959184	0.302561533704391\\
0.63265306122449	0.289077742533964\\
0.637907131959287	0.285714285714286\\
0.653061224489796	0.276318413729128\\
0.671581272309505	0.26530612244898\\
0.673469387755102	0.26421768707483\\
0.693877551020408	0.25271745061661\\
0.708327033112342	0.244897959183673\\
0.714285714285714	0.241766233766234\\
0.73469387755102	0.231318284889713\\
0.74852720279158	0.224489795918367\\
0.755102040816326	0.221332798475656\\
0.775510204081633	0.211773264329655\\
0.792562082731039	0.204081632653061\\
0.795918367346939	0.202606916892631\\
0.816326530612245	0.19380426716141\\
0.836734693877551	0.185338703108738\\
0.840822942977848	0.183673469387755\\
0.857142857142857	0.177186147186147\\
0.877551020408163	0.16932476161712\\
0.893766619566548	0.163265306122449\\
0.897959183673469	0.161734693877551\\
0.918367346938776	0.154397856112142\\
0.938775510204082	0.147297733322578\\
0.951848234188443	0.142857142857143\\
0.959183673469388	0.140419216042316\\
0.979591836734694	0.133748453927025\\
1	0.127272727272727\\
30	72\\
0.320380144636704	1\\
0.326530612244898	0.980049860853432\\
0.32667403676235	0.979591836734694\\
0.33319528458035	0.959183673469388\\
0.339982721022701	0.938775510204082\\
0.346938775510204	0.918690385245007\\
0.347052514177095	0.918367346938776\\
0.35439274712986	0.897959183673469\\
0.362050887232655	0.877551020408163\\
0.36734693877551	0.863936301793444\\
0.370036253407295	0.857142857142857\\
0.378357963225002	0.836734693877551\\
0.387063518567228	0.816326530612245\\
0.387755102040816	0.814744653842398\\
0.396140937305649	0.795918367346939\\
0.405652093077328	0.775510204081633\\
0.408163265306122	0.77028107606679\\
0.415596178762939	0.755102040816326\\
0.426028417862646	0.73469387755102\\
0.428571428571429	0.72987012987013\\
0.436956635811167	0.714285714285714\\
0.448448197375086	0.693877551020408\\
0.448979591836735	0.692959183673469\\
0.460500813163984	0.673469387755102\\
0.469387755102041	0.659091715737679\\
0.473197632904196	0.653061224489796\\
0.486564530060686	0.63265306122449\\
0.489795918367347	0.627887291280149\\
0.500648981905227	0.612244897959184\\
0.510204081632653	0.599026345083488\\
0.515525013228909	0.591836734693878\\
0.530612244897959	0.572238475809904\\
0.531250959763676	0.571428571428571\\
0.547871541623424	0.551020408163265\\
0.551020408163265	0.547293341579056\\
0.565478343563995	0.530612244897959\\
0.571428571428571	0.523993506493507\\
0.584154675956652	0.510204081632653\\
0.591836734693878	0.502168767193398\\
0.603988760937946	0.489795918367347\\
0.612244897959184	0.481671614100185\\
0.625078880164739	0.469387755102041\\
0.63265306122449	0.462373571129331\\
0.647534868538818	0.448979591836735\\
0.653061224489796	0.444162221706865\\
0.671479882190728	0.428571428571429\\
0.673469387755102	0.426938775510204\\
0.693877551020408	0.410616064607661\\
0.697028552389177	0.408163265306122\\
0.714285714285714	0.395116883116883\\
0.724330489688717	0.387755102040816\\
0.73469387755102	0.380372603586889\\
0.753574751059389	0.36734693877551\\
0.755102040816326	0.366322017750589\\
0.775510204081633	0.352910360316375\\
0.784881849491505	0.346938775510204\\
0.795918367346939	0.340088482945626\\
0.816326530612245	0.327812152133581\\
0.818499510985634	0.326530612244898\\
0.836734693877551	0.316041449839359\\
0.85459292682679	0.306122448979592\\
0.857142857142857	0.30474025974026\\
0.877551020408163	0.293875825171506\\
0.893396626319864	0.285714285714286\\
0.897959183673469	0.283418367346939\\
0.918367346938776	0.273340754483612\\
0.935166742973639	0.26530612244898\\
0.938775510204082	0.263618214084053\\
0.959183673469388	0.254228081948447\\
0.979591836734694	0.245149582560297\\
0.980164531677868	0.244897959183673\\
1	0.236363636363636\\
40	62\\
0.423069175722237	1\\
0.428571428571429	0.986147186147186\\
0.43121511191085	0.979591836734694\\
0.439659069666481	0.959183673469388\\
0.44844144304132	0.938775510204082\\
0.448979591836735	0.937551020408163\\
0.457547386381263	0.918367346938776\\
0.467029804222143	0.897959183673469\\
0.469387755102041	0.893012825683633\\
0.476882649652582	0.877551020408163\\
0.487151048679594	0.857142857142857\\
0.489795918367347	0.852025355596784\\
0.497837039755259	0.836734693877551\\
0.508991769726657	0.816326530612245\\
0.510204081632653	0.814162523191095\\
0.52061133066425	0.795918367346939\\
0.530612244897959	0.779063793349507\\
0.532760030337407	0.775510204081633\\
0.545441117568252	0.755102040816326\\
0.551020408163265	0.746422043564901\\
0.558705432784023	0.73469387755102\\
0.571428571428571	0.715974025974026\\
0.572598787432558	0.714285714285714\\
0.587135287281123	0.693877551020408\\
0.591836734693878	0.687492802763739\\
0.602377381435418	0.673469387755102\\
0.612244897959184	0.66078169449598\\
0.618376661200732	0.653061224489796\\
0.63265306122449	0.635669399724699\\
0.635182765496083	0.63265306122449\\
0.65284859367528	0.612244897959184\\
0.653061224489796	0.612006029684601\\
0.671424991049051	0.591836734693878\\
0.673469387755102	0.589659863945578\\
0.690991476653237	0.571428571428571\\
0.693877551020408	0.568514678598712\\
0.711619858600667	0.551020408163265\\
0.714285714285714	0.548467532467532\\
0.733389143181811	0.530612244897959\\
0.73469387755102	0.529426922284065\\
0.755102040816326	0.511311237025523\\
0.756378252358698	0.510204081632653\\
0.775510204081633	0.494047456303095\\
0.780674088251268	0.489795918367347\\
0.795918367346939	0.47757004899862\\
0.80639019245086	0.469387755102041\\
0.816326530612245	0.461820037105751\\
0.833643708204024	0.448979591836735\\
0.836734693877551	0.446744196569981\\
0.857142857142857	0.432294372294372\\
0.862526787206611	0.428571428571429\\
0.877551020408163	0.418426888725892\\
0.893186010352028	0.408163265306122\\
0.897959183673469	0.405102040816327\\
0.918367346938776	0.392283652855081\\
0.92574839458151	0.387755102040816\\
0.938775510204082	0.379938694845527\\
0.959183673469388	0.368036947854577\\
0.960385237044189	0.36734693877551\\
0.979591836734694	0.356550711193568\\
0.997220256192968	0.346938775510204\\
1	0.345454545454545\\
50	51\\
0.523800689106812	1\\
0.530612244897959	0.985889110889111\\
0.533697554360826	0.979591836734694\\
0.54394896222054	0.959183673469388\\
0.551020408163265	0.945550745550746\\
0.554589241469644	0.938775510204082\\
0.565625625158663	0.918367346938776\\
0.571428571428571	0.907954545454545\\
0.577088466156936	0.897959183673469\\
0.589002053325287	0.877551020408163\\
0.591836734693878	0.87281683833408\\
0.601378595124623	0.857142857142857\\
0.612244897959184	0.839891774891775\\
0.614267301702801	0.836734693877551\\
0.627672198552827	0.816326530612245\\
0.63265306122449	0.808965228320067\\
0.641637081699232	0.795918367346939\\
0.653061224489796	0.779849837662338\\
0.65620212079602	0.775510204081633\\
0.671390578004141	0.755102040816326\\
0.673469387755102	0.752380952380952\\
0.687235710182435	0.73469387755102\\
0.693877551020408	0.726413292589763\\
0.70379154847289	0.714285714285714\\
0.714285714285714	0.701818181818182\\
0.721100212321404	0.693877551020408\\
0.73469387755102	0.678481240981241\\
0.739207248932035	0.673469387755102\\
0.755102040816326	0.656300456300456\\
0.758161998244664	0.653061224489796\\
0.775510204081633	0.635184552289815\\
0.778018005534617	0.63265306122449\\
0.795918367346939	0.615051615051615\\
0.798833489043014	0.612244897959184\\
0.816326530612245	0.595827922077922\\
0.820671871393806	0.591836734693878\\
0.836734693877551	0.577446943300602\\
0.843602385182718	0.571428571428571\\
0.857142857142857	0.559848484848485\\
0.86770076510173	0.551020408163265\\
0.877551020408163	0.542977952280278\\
0.893050041375482	0.530612244897959\\
0.897959183673469	0.526785714285714\\
0.918367346938776	0.511226551226551\\
0.919732813096753	0.510204081632653\\
0.938775510204082	0.496259175607002\\
0.947816905997377	0.489795918367347\\
0.959183673469388	0.481845813760707\\
0.977441909478886	0.469387755102041\\
0.979591836734694	0.46795183982684\\
1	0.454545454545455\\
60	41\\
0.622631479307864	1\\
0.63265306122449	0.982261056915435\\
0.634183073824009	0.979591836734694\\
0.646132122573246	0.959183673469388\\
0.653061224489796	0.947693645640074\\
0.658520725958792	0.938775510204082\\
0.671366985036112	0.918367346938776\\
0.673469387755102	0.915102040816327\\
0.684680169245949	0.897959183673469\\
0.693877551020408	0.884311906580814\\
0.698506593472433	0.877551020408163\\
0.712865210024122	0.857142857142857\\
0.714285714285714	0.855168831168831\\
0.727770592417459	0.836734693877551\\
0.73469387755102	0.827535559678417\\
0.743271955709224	0.816326530612245\\
0.755102040816326	0.80128967557539\\
0.759400319755883	0.795918367346939\\
0.775510204081633	0.776321648276535\\
0.776188912562954	0.775510204081633\\
0.793662417975057	0.755102040816326\\
0.795918367346939	0.75253318110461\\
0.811869933580194	0.73469387755102\\
0.816326530612245	0.729835807050093\\
0.830856302303764	0.714285714285714\\
0.836734693877551	0.708149690031223\\
0.850666352637952	0.693877551020408\\
0.857142857142857	0.687402597402597\\
0.871348478328982	0.673469387755102\\
0.877551020408163	0.667529015834664\\
0.892955008500296	0.653061224489796\\
0.897959183673469	0.648469387755102\\
0.915542624830204	0.63265306122449\\
0.918367346938776	0.630169449598021\\
0.938775510204082	0.612579656368476\\
0.93917061541492	0.612244897959184\\
0.959183673469388	0.595654679666838\\
0.963885548611759	0.591836734693878\\
0.979591836734694	0.579352968460111\\
0.989774827087873	0.571428571428571\\
1	0.563636363636364\\
70	31\\
0.719618340842831	1\\
0.732725171847478	0.979591836734694\\
0.73469387755102	0.976589878375593\\
0.74627510567259	0.959183673469388\\
0.755102040816326	0.946278894850323\\
0.760310207274331	0.938775510204082\\
0.774849810745705	0.918367346938776\\
0.775510204081633	0.917458744263256\\
0.789899893271146	0.897959183673469\\
0.795918367346939	0.890014747157604\\
0.805507383032012	0.877551020408163\\
0.816326530612245	0.863843692022263\\
0.821699083083961	0.857142857142857\\
0.836734693877551	0.838852436761844\\
0.838503559542137	0.836734693877551\\
0.855945776186612	0.816326530612245\\
0.857142857142857	0.81495670995671\\
0.874058466703153	0.795918367346939\\
0.877551020408163	0.79208007938905\\
0.892884843621389	0.775510204081633\\
0.897959183673469	0.77015306122449\\
0.912462586215558	0.755102040816326\\
0.918367346938776	0.749112347969491\\
0.932832124350065	0.73469387755102\\
0.938775510204082	0.728900137129951\\
0.954036901273298	0.714285714285714\\
0.959183673469388	0.709463545572968\\
0.976123667098919	0.693877551020408\\
0.979591836734694	0.690754097093383\\
0.999142807237076	0.673469387755102\\
1	0.672727272727273\\
80	21\\
0.814812010147287	1\\
0.816326530612245	0.997851576994434\\
0.829378902515349	0.979591836734694\\
0.836734693877551	0.969555183492466\\
0.844443903031278	0.959183673469388\\
0.857142857142857	0.942510822510823\\
0.860028902866534	0.938775510204082\\
0.876151140186564	0.918367346938776\\
0.877551020408163	0.916631142943435\\
0.892830915001095	0.897959183673469\\
0.897959183673469	0.891836734693878\\
0.910106749379132	0.877551020408163\\
0.918367346938776	0.868055246340961\\
0.928006694388141	0.857142857142857\\
0.938775510204082	0.845220617891425\\
0.946560620323227	0.836734693877551\\
0.959183673469388	0.823272411479098\\
0.96580037229958	0.816326530612245\\
0.979591836734694	0.802155225726654\\
0.985759942069542	0.795918367346939\\
1	0.781818181818182\\
90	11\\
0.908246563931695	1\\
0.918367346938776	0.98699814471243\\
0.924211345073377	0.979591836734694\\
0.938775510204082	0.9615410986529\\
0.940703981569285	0.959183673469388\\
0.957741091619854	0.938775510204082\\
0.959183673469388	0.937081277385229\\
0.975346799219742	0.918367346938776\\
0.979591836734694	0.913556354359926\\
0.993554889012085	0.897959183673469\\
1	0.890909090909091\\
};
\end{axis}

\begin{axis}[%
width=1in,
height=1in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
